Structure Preserving Bisimilarity, Supporting an Operational Petri Net Semantics of CCSP

In 1987 Ernst-R\"udiger Olderog provided an operational Petri net semantics for a subset of CCSP, the union of Milner's CCS and Hoare's CSP. It assigns to each process term in the subset a labelled, safe place/transition net. To demonstrate the correctness of the approach, Olderog established agreement (1) with the standard interleaving semantics of CCSP up to strong bisimulation equivalence, and (2) with standard denotational interpretations of CCSP operators in terms of Petri nets up to a suitable semantic equivalence that fully respects the causal structure of nets. For the latter he employed a linear-time semantic equivalence, namely having the same causal nets. This paper strengthens (2), employing a novel branching-time version of this semantics---structure preserving bisimilarity---that moreover preserves inevitability. I establish that it is a congruence for the operators of CCSP.

==> evitable.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 125 2750 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.750in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.888in
    \rlap{\kern 0.263in\lower\graphtemp\hbox to 0pt{\hss $s^0$\hss}}%
    \special{ar 1125 2750 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.750in
    \rlap{\kern 1.125in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.888in
    \rlap{\kern 1.263in\lower\graphtemp\hbox to 0pt{\hss $s^4$\hss}}%
    \special{ar 2125 2750 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.750in
    \rlap{\kern 2.125in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.888in
    \rlap{\kern 2.263in\lower\graphtemp\hbox to 0pt{\hss $s^2_0$\hss}}%
    \special{pa 2500 2375}%
    \special{pa 2750 2375}%
    \special{pa 2750 2125}%
    \special{pa 2500 2125}%
    \special{pa 2500 2375}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 2.625in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 2.425in\lower\graphtemp\hbox to 0pt{\hss $t^r_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2447 2393}%
    \special{pa 2500 2375}%
    \special{pa 2482 2428}%
    \special{pa 2447 2393}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2465 2410}%
    \special{pa 2213 2662}%
    \special{fp}%
    \special{ar 3125 2250 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 3.125in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.388in
    \rlap{\kern 3.263in\lower\graphtemp\hbox to 0pt{\hss $s^3_0$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2800 2275}%
    \special{pa 2750 2250}%
    \special{pa 2800 2225}%
    \special{pa 2800 2275}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3000 2250}%
    \special{pa 2800 2250}%
    \special{fp}%
    \special{pa 1500 2375}%
    \special{pa 1750 2375}%
    \special{pa 1750 2125}%
    \special{pa 1500 2125}%
    \special{pa 1500 2375}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 1.850in\lower\graphtemp\hbox to 0pt{\hss $t^l_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1768 2428}%
    \special{pa 1750 2375}%
    \special{pa 1803 2393}%
    \special{pa 1768 2428}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1785 2410}%
    \special{pa 2037 2662}%
    \special{fp}%
    \special{ar 1125 2250 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 1.125in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.388in
    \rlap{\kern 1.263in\lower\graphtemp\hbox to 0pt{\hss $s^1_0$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1450 2225}%
    \special{pa 1500 2250}%
    \special{pa 1450 2275}%
    \special{pa 1450 2225}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1250 2250}%
    \special{pa 1450 2250}%
    \special{fp}%
    \special{pa 500 2375}%
    \special{pa 750 2375}%
    \special{pa 750 2125}%
    \special{pa 500 2125}%
    \special{pa 500 2375}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.475in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss $t^b_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 800 2275}%
    \special{pa 750 2250}%
    \special{pa 800 2225}%
    \special{pa 800 2275}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1000 2250}%
    \special{pa 800 2250}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 444 2251}%
    \special{pa 500 2250}%
    \special{pa 468 2295}%
    \special{pa 444 2251}%
    \special{fp}%
    \special{pn 8}%
    \special{ar 712 2703 500 500 -3.058754 -2.107933}%
    \special{ar 2125 1750 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.750in
    \rlap{\kern 2.350in\lower\graphtemp\hbox to 0pt{\hss $s^2_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2231 1891}%
    \special{pa 2213 1838}%
    \special{pa 2266 1856}%
    \special{pa 2231 1891}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2500 2125}%
    \special{pa 2249 1874}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1984 1856}%
    \special{pa 2037 1838}%
    \special{pa 2019 1891}%
    \special{pa 1984 1856}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1750 2125}%
    \special{pa 2001 1874}%
    \special{fp}%
    \special{pa 2500 1375}%
    \special{pa 2750 1375}%
    \special{pa 2750 1125}%
    \special{pa 2500 1125}%
    \special{pa 2500 1375}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 2.625in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 2.425in\lower\graphtemp\hbox to 0pt{\hss $t^r_2$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2447 1393}%
    \special{pa 2500 1375}%
    \special{pa 2482 1428}%
    \special{pa 2447 1393}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2465 1410}%
    \special{pa 2213 1662}%
    \special{fp}%
    \special{ar 3125 1250 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 3.125in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.388in
    \rlap{\kern 3.263in\lower\graphtemp\hbox to 0pt{\hss $s^3_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2800 1275}%
    \special{pa 2750 1250}%
    \special{pa 2800 1225}%
    \special{pa 2800 1275}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3000 1250}%
    \special{pa 2800 1250}%
    \special{fp}%
    \special{pa 1500 1375}%
    \special{pa 1750 1375}%
    \special{pa 1750 1125}%
    \special{pa 1500 1125}%
    \special{pa 1500 1375}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 1.850in\lower\graphtemp\hbox to 0pt{\hss $t^l_2$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1768 1428}%
    \special{pa 1750 1375}%
    \special{pa 1803 1393}%
    \special{pa 1768 1428}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1785 1410}%
    \special{pa 2037 1662}%
    \special{fp}%
    \special{ar 1125 1250 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 1.125in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.388in
    \rlap{\kern 1.263in\lower\graphtemp\hbox to 0pt{\hss $s^1_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1450 1225}%
    \special{pa 1500 1250}%
    \special{pa 1450 1275}%
    \special{pa 1450 1225}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1250 1250}%
    \special{pa 1450 1250}%
    \special{fp}%
    \special{pa 500 1375}%
    \special{pa 750 1375}%
    \special{pa 750 1125}%
    \special{pa 500 1125}%
    \special{pa 500 1375}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.475in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss $t^b_2$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 800 1275}%
    \special{pa 750 1250}%
    \special{pa 800 1225}%
    \special{pa 800 1275}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1000 1250}%
    \special{pa 800 1250}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 463 1417}%
    \special{pa 500 1375}%
    \special{pa 511 1430}%
    \special{pa 463 1417}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 158 2629}%
    \special{pa 487 1423}%
    \special{fp}%
    \special{ar 2125 750 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.750in
    \rlap{\kern 2.350in\lower\graphtemp\hbox to 0pt{\hss $s^2_2$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2231 891}%
    \special{pa 2213 838}%
    \special{pa 2266 856}%
    \special{pa 2231 891}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2500 1125}%
    \special{pa 2249 874}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1984 856}%
    \special{pa 2037 838}%
    \special{pa 2019 891}%
    \special{pa 1984 856}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1750 1125}%
    \special{pa 2001 874}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2447 393}%
    \special{pa 2500 375}%
    \special{pa 2482 428}%
    \special{pa 2447 393}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2465 410}%
    \special{pa 2213 662}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1768 428}%
    \special{pa 1750 375}%
    \special{pa 1803 393}%
    \special{pa 1768 428}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1785 410}%
    \special{pa 2037 662}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 458 412}%
    \special{pa 500 375}%
    \special{pa 504 431}%
    \special{pa 458 412}%
    \special{fp}%
    \special{pn 8}%
    \special{ar 5114 2300 5000 5000 3.076612 3.526871}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 2.125in\lower\graphtemp\hbox to 0pt{\hss .\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 2.125in\lower\graphtemp\hbox to 0pt{\hss .\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 2.125in\lower\graphtemp\hbox to 0pt{\hss .\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss .\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss .\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss .\hss}}%
    \hbox{\vrule depth2.888in width0pt height 0pt}%
    \kern 3.263in
  }%
}%


==> eviting.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 63 813 63 63 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 0.062in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{ar 563 813 63 63 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 0.562in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 250 625}%
    \special{pa 375 625}%
    \special{pa 375 500}%
    \special{pa 250 500}%
    \special{pa 250 625}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 0.312in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 375 660}%
    \special{pa 375 625}%
    \special{pa 410 625}%
    \special{pa 375 660}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 518 768}%
    \special{pa 393 643}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 215 625}%
    \special{pa 250 625}%
    \special{pa 250 660}%
    \special{pa 215 625}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 107 768}%
    \special{pa 232 643}%
    \special{fp}%
    \special{ar 1063 313 63 63 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.312in
    \rlap{\kern 1.062in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 1250 625}%
    \special{pa 1375 625}%
    \special{pa 1375 500}%
    \special{pa 1250 500}%
    \special{pa 1250 625}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 1.312in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1250 465}%
    \special{pa 1250 500}%
    \special{pa 1215 500}%
    \special{pa 1250 465}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1232 482}%
    \special{pa 1107 357}%
    \special{fp}%
    \special{ar 1313 813 63 63 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 1.312in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1288 650}%
    \special{pa 1313 625}%
    \special{pa 1338 650}%
    \special{pa 1288 650}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1313 750}%
    \special{pa 1313 650}%
    \special{fp}%
    \special{ar 1313 63 63 63 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.062in
    \rlap{\kern 1.312in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{ar 1563 313 63 63 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1483 357}%
    \special{pa 1518 357}%
    \special{pa 1518 392}%
    \special{pa 1483 357}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1375 500}%
    \special{pa 1501 374}%
    \special{fp}%
    \special{pa 1750 625}%
    \special{pa 1875 625}%
    \special{pa 1875 500}%
    \special{pa 1750 500}%
    \special{pa 1750 625}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 1.812in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1750 465}%
    \special{pa 1750 500}%
    \special{pa 1715 500}%
    \special{pa 1750 465}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1732 482}%
    \special{pa 1607 357}%
    \special{fp}%
    \special{ar 1813 813 63 63 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 1.812in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1788 650}%
    \special{pa 1813 625}%
    \special{pa 1838 650}%
    \special{pa 1788 650}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1813 750}%
    \special{pa 1813 650}%
    \special{fp}%
    \special{ar 1813 63 63 63 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.062in
    \rlap{\kern 1.812in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{ar 2063 313 63 63 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1983 357}%
    \special{pa 2018 357}%
    \special{pa 2018 392}%
    \special{pa 1983 357}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1875 500}%
    \special{pa 2001 374}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2250 465}%
    \special{pa 2250 500}%
    \special{pa 2215 500}%
    \special{pa 2250 465}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2232 482}%
    \special{pa 2107 357}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.438in
    \rlap{\kern 2.562in\lower\graphtemp\hbox to 0pt{\hss . . .\hss}}%
    \hbox{\vrule depth0.875in width0pt height 0pt}%
    \kern 2.562in
  }%
}%


==> inevitable.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 625 127 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.127in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss $\bullet\bullet$\hss}}%
    \special{pa 1000 252}%
    \special{pa 1250 252}%
    \special{pa 1250 2}%
    \special{pa 1000 2}%
    \special{pa 1000 252}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.127in
    \rlap{\kern 1.125in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.337in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss $t^a$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 971 4}%
    \special{pa 1000 52}%
    \special{pa 944 47}%
    \special{pa 971 4}%
    \special{fp}%
    \special{pn 8}%
    \special{ar 847 250 250 250 -2.135315 -1.112921}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 747 260}%
    \special{pa 713 216}%
    \special{pa 769 216}%
    \special{pa 747 260}%
    \special{fp}%
    \special{pn 8}%
    \special{ar 847 4 250 250 0.912921 1.935315}%
    \special{pa 0 252}%
    \special{pa 250 252}%
    \special{pa 250 2}%
    \special{pa 0 2}%
    \special{pa 0 252}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.127in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.252in
    \rlap{\kern 0.325in\lower\graphtemp\hbox to 0pt{\hss $t^b$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 300 152}%
    \special{pa 250 127}%
    \special{pa 300 102}%
    \special{pa 300 152}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 500 127}%
    \special{pa 300 127}%
    \special{fp}%
    \special{ar 1625 127 125 125 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.127in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1306 47}%
    \special{pa 1250 52}%
    \special{pa 1279 4}%
    \special{pa 1306 47}%
    \special{fp}%
    \special{pn 8}%
    \special{ar 1403 250 250 250 -2.028672 -1.006278}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1481 216}%
    \special{pa 1537 216}%
    \special{pa 1503 260}%
    \special{pa 1481 216}%
    \special{fp}%
    \special{pn 8}%
    \special{ar 1403 4 250 250 1.206278 2.228672}%
    \hbox{\vrule depth0.337in width0pt height 0pt}%
    \kern 1.750in
  }%
}%

